Safe Schedule Verification for Urban Air Mobility Networks with Node Closures

In Urban Air Mobility (UAM) networks, takeoff and landing sites, called vertiports, are likely to experience intermittent closures due to, e.g., adverse weather. To ensure safety, all in-flight Urban Air Vehicles (UAVs) in a UAM network must therefore have alternative landing sites with sufficient landing capacity in the event of a vertiport closure. In this paper, we study the problem of safety verification of UAM schedules in the face of vertiport closures. We first provide necessary and sufficient conditions for a given UAM schedule to be safe in the sense that, if a vertiport closure occurs, then all UAVs will be able to safely land at a backup landing site. Next, we convert these conditions to an efficient algorithm for verifying safety of a UAM schedule via a linear program by using properties of totally unimodular matrices. Our algorithm allows for uncertain travel time between UAM vertiports and scales quadratically with the number of scheduled UAVs. We demonstrate our algorithm on a UAM network with up to 1,000 UAVs.

==> plots/case_e5_v1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.49804,0.48627}%
\definecolor{mycolor2}{rgb}{0.98824,0.69020,0.00392}%
\definecolor{mycolor3}{rgb}{0.58824,0.43137,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0.541in,0.49in)},
scale only axis,
xmin=0,
xmax=73.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t_c$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of UAVs at $e_5$},
]
\draw[draw=none, only marks, fill=mycolor1] (axis cs:0,0) rectangle (axis cs:12.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.6,0) rectangle (axis cs:12.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.8,0) rectangle (axis cs:14.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:14.7,0) rectangle (axis cs:15.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.5,0) rectangle (axis cs:15.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.8,0) rectangle (axis cs:16.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:16.8,0) rectangle (axis cs:17.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:16.8,0) rectangle (axis cs:17.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.5,0) rectangle (axis cs:17.6,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.5,0) rectangle (axis cs:17.6,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.6,0) rectangle (axis cs:18.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.6,0) rectangle (axis cs:18.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.8,0) rectangle (axis cs:27.3,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.5,0) rectangle (axis cs:29.6,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,0) rectangle (axis cs:29.6,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.6,0) rectangle (axis cs:29.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.6,0) rectangle (axis cs:29.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.9,0) rectangle (axis cs:30,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:30,0) rectangle (axis cs:31,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31,0) rectangle (axis cs:31.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31.3,0) rectangle (axis cs:32,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:31.3,0) rectangle (axis cs:32,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31.3,1) rectangle (axis cs:32,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32,0) rectangle (axis cs:32.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32,0) rectangle (axis cs:32.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32,1) rectangle (axis cs:32.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.3,0) rectangle (axis cs:32.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32.3,0) rectangle (axis cs:32.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32.3,1) rectangle (axis cs:32.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.5,0) rectangle (axis cs:33.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:33.9,0) rectangle (axis cs:34.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:33.9,0) rectangle (axis cs:34.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.5,0) rectangle (axis cs:34.6,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.5,0) rectangle (axis cs:34.6,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.6,0) rectangle (axis cs:34.8,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.6,0) rectangle (axis cs:34.8,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.8,0) rectangle (axis cs:34.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.8,0) rectangle (axis cs:34.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.9,0) rectangle (axis cs:35.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.9,0) rectangle (axis cs:35.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:35.5,0) rectangle (axis cs:36,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36,0) rectangle (axis cs:36.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.3,0) rectangle (axis cs:36.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.5,0) rectangle (axis cs:37,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37,0) rectangle (axis cs:37.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.3,0) rectangle (axis cs:37.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.3,0) rectangle (axis cs:37.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.4,0) rectangle (axis cs:37.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.5,0) rectangle (axis cs:38.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.5,0) rectangle (axis cs:38.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.9,0) rectangle (axis cs:39.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.4,0) rectangle (axis cs:39.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.5,0) rectangle (axis cs:39.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.9,0) rectangle (axis cs:40.4,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.4,0) rectangle (axis cs:40.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.5,0) rectangle (axis cs:41.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.3,0) rectangle (axis cs:41.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.4,0) rectangle (axis cs:41.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.5,0) rectangle (axis cs:42,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:42,0) rectangle (axis cs:43.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:43.5,0) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:43.5,0) rectangle (axis cs:44.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:43.5,1) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:44.5,0) rectangle (axis cs:45.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:44.5,1) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.3,0) rectangle (axis cs:45.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.3,1) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.4,0) rectangle (axis cs:45.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.4,1) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.5,0) rectangle (axis cs:46.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.5,1) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.3,0) rectangle (axis cs:46.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.3,1) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.5,0) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.5,0) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.7,0) rectangle (axis cs:47.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.7,0) rectangle (axis cs:47.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:47.9,0) rectangle (axis cs:48,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:47.9,0) rectangle (axis cs:48,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:48,0) rectangle (axis cs:49.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:48,0) rectangle (axis cs:49.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:48,1) rectangle (axis cs:49.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.5,0) rectangle (axis cs:49.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.5,0) rectangle (axis cs:49.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.5,1) rectangle (axis cs:49.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.7,0) rectangle (axis cs:49.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.7,0) rectangle (axis cs:49.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.7,1) rectangle (axis cs:49.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.9,0) rectangle (axis cs:50,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.9,0) rectangle (axis cs:50,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.9,1) rectangle (axis cs:50,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50,0) rectangle (axis cs:50.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50,0) rectangle (axis cs:50.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50,1) rectangle (axis cs:50.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.4,0) rectangle (axis cs:50.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.4,0) rectangle (axis cs:50.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.4,1) rectangle (axis cs:50.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.7,0) rectangle (axis cs:51,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.7,0) rectangle (axis cs:51,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52,0) rectangle (axis cs:52.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52,1) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52.5,0) rectangle (axis cs:53.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52.5,1) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:53.5,0) rectangle (axis cs:54.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:53.5,0) rectangle (axis cs:54.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.5,0) rectangle (axis cs:54.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.5,0) rectangle (axis cs:54.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.7,0) rectangle (axis cs:54.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.7,0) rectangle (axis cs:54.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.9,0) rectangle (axis cs:55.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.9,0) rectangle (axis cs:55.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:55.7,0) rectangle (axis cs:56,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:55.7,0) rectangle (axis cs:56,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:56,0) rectangle (axis cs:57,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:56,0) rectangle (axis cs:57,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57,0) rectangle (axis cs:57.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57,0) rectangle (axis cs:57.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57.9,0) rectangle (axis cs:58.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57.9,0) rectangle (axis cs:58.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,0) rectangle (axis cs:58.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.5,0) rectangle (axis cs:58.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.7,0) rectangle (axis cs:59.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.7,0) rectangle (axis cs:59.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.4,0) rectangle (axis cs:59.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.4,0) rectangle (axis cs:59.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.5,0) rectangle (axis cs:59.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.5,0) rectangle (axis cs:59.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.7,0) rectangle (axis cs:60.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.7,0) rectangle (axis cs:60.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:60.7,0) rectangle (axis cs:62,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62,0) rectangle (axis cs:62.9,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62.9,0) rectangle (axis cs:63.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:70,0) rectangle (axis cs:72.5,0);
\node[right, align=left]
at (axis cs:16,2.7){$N_{e_5,v_3}$}; %{$\text{N}_{\text{e}_\text{5}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor2] (axis cs:15,3) rectangle (axis cs:27,3.2);
\node[right, align=left]
at (axis cs:30.5,2.7){$N_{e_5,v_4}$}; %{$\text{N}_{\text{e}_\text{5}\text{,v}_\text{4}}$};
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,3) rectangle (axis cs:41.5,3.2);
\node[right, align=left]
at (axis cs:45,2.7) {Failure};
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44,3) rectangle (axis cs:56,3.2);
\end{axis}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
]
\end{axis}
\end{tikzpicture}%

==> plots/case_e5_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.49804,0.48627}%
\definecolor{mycolor2}{rgb}{0.98824,0.69020,0.00392}%
\definecolor{mycolor3}{rgb}{0.58824,0.43137,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0.541in,0.49in)},
scale only axis,
xmin=0,
xmax=73.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t_c$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of UAVs at $e_5$},
]
\draw[draw=none, only marks, fill=mycolor1] (axis cs:0,0) rectangle (axis cs:12.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.6,0) rectangle (axis cs:12.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.8,0) rectangle (axis cs:14.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:14.7,0) rectangle (axis cs:15.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.5,0) rectangle (axis cs:15.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.8,0) rectangle (axis cs:16.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:16.8,0) rectangle (axis cs:17.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:16.8,0) rectangle (axis cs:17.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.5,0) rectangle (axis cs:17.6,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.5,0) rectangle (axis cs:17.6,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.6,0) rectangle (axis cs:18.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.6,0) rectangle (axis cs:18.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.8,0) rectangle (axis cs:27.3,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.5,0) rectangle (axis cs:29.6,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,0) rectangle (axis cs:29.6,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.6,0) rectangle (axis cs:29.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.6,0) rectangle (axis cs:29.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.9,0) rectangle (axis cs:30,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.9,0) rectangle (axis cs:30,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:30,0) rectangle (axis cs:31,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:30,0) rectangle (axis cs:31,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31,0) rectangle (axis cs:31.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31,0) rectangle (axis cs:31.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31.3,0) rectangle (axis cs:32,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31.3,0) rectangle (axis cs:32,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32,0) rectangle (axis cs:32.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32,0) rectangle (axis cs:32.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.3,0) rectangle (axis cs:32.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32.3,0) rectangle (axis cs:32.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.5,0) rectangle (axis cs:33.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32.5,0) rectangle (axis cs:33.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:33.9,0) rectangle (axis cs:34.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:33.9,0) rectangle (axis cs:34.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.5,0) rectangle (axis cs:34.6,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.5,0) rectangle (axis cs:34.6,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.6,0) rectangle (axis cs:34.8,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.6,0) rectangle (axis cs:34.8,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.8,0) rectangle (axis cs:34.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.8,0) rectangle (axis cs:34.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.9,0) rectangle (axis cs:35.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.9,0) rectangle (axis cs:35.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:35.5,0) rectangle (axis cs:36,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:35.5,0) rectangle (axis cs:36,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36,0) rectangle (axis cs:36.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:36,0) rectangle (axis cs:36.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.3,0) rectangle (axis cs:36.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:36.3,0) rectangle (axis cs:36.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.5,0) rectangle (axis cs:37,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:36.5,0) rectangle (axis cs:37,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37,0) rectangle (axis cs:37.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37,0) rectangle (axis cs:37.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.3,0) rectangle (axis cs:37.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.3,0) rectangle (axis cs:37.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.4,0) rectangle (axis cs:37.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.4,0) rectangle (axis cs:37.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.5,0) rectangle (axis cs:38.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.5,0) rectangle (axis cs:38.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.5,0) rectangle (axis cs:38.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:38.5,0) rectangle (axis cs:38.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.9,0) rectangle (axis cs:39.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:38.9,0) rectangle (axis cs:39.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.4,0) rectangle (axis cs:39.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.4,0) rectangle (axis cs:39.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.5,0) rectangle (axis cs:39.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.5,0) rectangle (axis cs:39.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.9,0) rectangle (axis cs:40.4,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.4,0) rectangle (axis cs:40.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.5,0) rectangle (axis cs:41.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:40.5,0) rectangle (axis cs:41.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.3,0) rectangle (axis cs:41.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.3,0) rectangle (axis cs:41.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.4,0) rectangle (axis cs:41.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.4,0) rectangle (axis cs:41.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.5,0) rectangle (axis cs:42,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.5,0) rectangle (axis cs:42,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:42,0) rectangle (axis cs:43.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:42,0) rectangle (axis cs:43.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:43.5,0) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:43.5,0) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.5,0) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.5,0) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.7,0) rectangle (axis cs:47.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.7,0) rectangle (axis cs:47.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:47.9,0) rectangle (axis cs:48,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:47.9,0) rectangle (axis cs:48,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:48,0) rectangle (axis cs:49.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:48,0) rectangle (axis cs:49.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.5,0) rectangle (axis cs:49.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.5,0) rectangle (axis cs:49.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.7,0) rectangle (axis cs:49.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.7,0) rectangle (axis cs:49.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.9,0) rectangle (axis cs:50,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.9,0) rectangle (axis cs:50,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50,0) rectangle (axis cs:50.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50,0) rectangle (axis cs:50.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.4,0) rectangle (axis cs:50.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.4,0) rectangle (axis cs:50.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.7,0) rectangle (axis cs:51,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.7,0) rectangle (axis cs:51,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:53.5,0) rectangle (axis cs:54.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:53.5,0) rectangle (axis cs:54.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.5,0) rectangle (axis cs:54.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.5,0) rectangle (axis cs:54.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.7,0) rectangle (axis cs:54.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.7,0) rectangle (axis cs:54.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.9,0) rectangle (axis cs:55.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.9,0) rectangle (axis cs:55.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:55.7,0) rectangle (axis cs:56,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:55.7,0) rectangle (axis cs:56,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:56,0) rectangle (axis cs:57,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:56,0) rectangle (axis cs:57,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57,0) rectangle (axis cs:57.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57,0) rectangle (axis cs:57.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57.9,0) rectangle (axis cs:58.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57.9,0) rectangle (axis cs:58.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,0) rectangle (axis cs:58.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.5,0) rectangle (axis cs:58.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.7,0) rectangle (axis cs:59.4,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.7,0) rectangle (axis cs:59.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.4,0) rectangle (axis cs:59.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.4,0) rectangle (axis cs:59.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.5,0) rectangle (axis cs:59.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.5,0) rectangle (axis cs:59.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.7,0) rectangle (axis cs:60.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.7,0) rectangle (axis cs:60.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:60.7,0) rectangle (axis cs:62,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62,0) rectangle (axis cs:62.9,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62.9,0) rectangle (axis cs:63.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:70,0) rectangle (axis cs:72.5,0);
\node[right, align=left]
at (axis cs:16,2.7){$N_{e_5,v_3}$}; %{$\text{N}_{\text{e}_\text{5}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor2] (axis cs:15,3) rectangle (axis cs:27,3.2);
\node[right, align=left]
at (axis cs:30.5,2.7){$N_{e_5,v_4}$}; %{$\text{N}_{\text{e}_\text{5}\text{,v}_\text{4}}$};
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,3) rectangle (axis cs:41.5,3.2);
\node[right, align=left]
at (axis cs:45,2.7) {Failure};
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44,3) rectangle (axis cs:56,3.2);
\end{axis}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none
]
\end{axis}
\end{tikzpicture}%

==> plots/case_e6_v1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.49804,0.48627}%
\definecolor{mycolor2}{rgb}{0.38431,0.34510,0.76863}%
\definecolor{mycolor3}{rgb}{0.99216,0.27451,0.34902}%
\definecolor{mycolor4}{rgb}{0.53725,0.63529,0.01176}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0.52in,0.49in)},
scale only axis,
xmin=0,
xmax=73.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t_c$},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of UAVs at $e_6$},
]
\draw[draw=none, only marks, fill=mycolor1] (axis cs:0,0) rectangle (axis cs:12.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.6,0) rectangle (axis cs:12.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.8,0) rectangle (axis cs:14.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:14.7,0) rectangle (axis cs:15.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.5,0) rectangle (axis cs:15.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.8,0) rectangle (axis cs:16.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:16.8,0) rectangle (axis cs:17.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.5,0) rectangle (axis cs:17.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.6,0) rectangle (axis cs:18.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.8,0) rectangle (axis cs:27.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.8,0) rectangle (axis cs:27.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.5,0) rectangle (axis cs:29.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.6,0) rectangle (axis cs:29.9,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.9,0) rectangle (axis cs:30,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:30,0) rectangle (axis cs:31,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31,0) rectangle (axis cs:31.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31.3,0) rectangle (axis cs:32,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:31.3,0) rectangle (axis cs:32,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32,0) rectangle (axis cs:32.3,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32,0) rectangle (axis cs:32.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.3,0) rectangle (axis cs:32.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32.3,0) rectangle (axis cs:32.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.5,0) rectangle (axis cs:33.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:33.9,0) rectangle (axis cs:34.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:33.9,0) rectangle (axis cs:34.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.5,0) rectangle (axis cs:34.6,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.5,0) rectangle (axis cs:34.6,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.6,0) rectangle (axis cs:34.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.6,0) rectangle (axis cs:34.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.8,0) rectangle (axis cs:34.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.8,0) rectangle (axis cs:34.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.9,0) rectangle (axis cs:35.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.9,0) rectangle (axis cs:35.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:35.5,0) rectangle (axis cs:36,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36,0) rectangle (axis cs:36.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.3,0) rectangle (axis cs:36.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.5,0) rectangle (axis cs:37,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37,0) rectangle (axis cs:37.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.3,0) rectangle (axis cs:37.4,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37.3,0) rectangle (axis cs:37.4,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37.3,1) rectangle (axis cs:37.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.4,0) rectangle (axis cs:37.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.5,0) rectangle (axis cs:38.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.5,0) rectangle (axis cs:38.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.9,0) rectangle (axis cs:39.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.4,0) rectangle (axis cs:39.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.5,0) rectangle (axis cs:39.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.9,0) rectangle (axis cs:40.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.4,0) rectangle (axis cs:40.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.5,0) rectangle (axis cs:41.3,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.3,0) rectangle (axis cs:41.4,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.4,0) rectangle (axis cs:41.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.5,0) rectangle (axis cs:42,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:42,0) rectangle (axis cs:43.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:43.5,0) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:43.5,0) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.5,0) rectangle (axis cs:46.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.5,0) rectangle (axis cs:46.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.7,0) rectangle (axis cs:47.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.7,0) rectangle (axis cs:47.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:47.9,0) rectangle (axis cs:48,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:47.9,0) rectangle (axis cs:48,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:48,0) rectangle (axis cs:49.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:48,0) rectangle (axis cs:49.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.5,0) rectangle (axis cs:49.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.5,0) rectangle (axis cs:49.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.7,0) rectangle (axis cs:49.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.7,0) rectangle (axis cs:49.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.9,0) rectangle (axis cs:50,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.9,0) rectangle (axis cs:50,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50,0) rectangle (axis cs:50.4,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50,0) rectangle (axis cs:50.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.4,0) rectangle (axis cs:50.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.4,0) rectangle (axis cs:50.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.7,0) rectangle (axis cs:51,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.7,0) rectangle (axis cs:51,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:51,0) rectangle (axis cs:52,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:51,1) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:53.5,0) rectangle (axis cs:54.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:53.5,0) rectangle (axis cs:54.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.5,0) rectangle (axis cs:54.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.5,0) rectangle (axis cs:54.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.7,0) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.7,0) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.9,0) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.9,0) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:55.7,0) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:55.7,0) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:56,0) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:56,0) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57,0) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57,0) rectangle (axis cs:57.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57,1) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57.9,0) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57.9,0) rectangle (axis cs:58.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57.9,1) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,0) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.5,0) rectangle (axis cs:58.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.5,1) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.7,0) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.7,0) rectangle (axis cs:59.4,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.7,1) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.4,0) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.4,0) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.5,0) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.5,0) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.7,0) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.7,0) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:60.7,0) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:60.7,0) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62,0) rectangle (axis cs:62.9,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62,0) rectangle (axis cs:62.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62.9,0) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62.9,0) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:63.7,0) rectangle (axis cs:64.5,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:63.7,0) rectangle (axis cs:64.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:70,0) rectangle (axis cs:72.5,0);
\node[right, align=left]
at (axis cs:16,3.7){$N_{e_6,v_3}$}; %{$\text{N}_{\text{e}_\text{6}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor4] (axis cs:15,4) rectangle (axis cs:27,4.2);
\node[right, align=left]
at (axis cs:30.5,3.7){$N_{e_6,v_4}$}; %{$\text{N}_{\text{e}_\text{6}\text{,v}_\text{4}}$};
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,4) rectangle (axis cs:41.5,4.2);
\node[right, align=left]
at (axis cs:45,3.7){$N_{e_6,v_7}$}; %{$\text{N}_{\text{e}_\text{6}\text{,v}_\text{7}}$};
\draw[draw=none, only marks, fill=mycolor2] (axis cs:44,4) rectangle (axis cs:56,4.2);
\node[right, align=left]
at (axis cs:59.5,3.7) {Failure};
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,4) rectangle (axis cs:70.5,4.2);
\end{axis}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
]
\end{axis}
\end{tikzpicture}%

==> plots/case_e6_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.49804,0.48627}%
\definecolor{mycolor2}{rgb}{0.38431,0.34510,0.76863}%
\definecolor{mycolor3}{rgb}{0.99216,0.27451,0.34902}%
\definecolor{mycolor4}{rgb}{0.53725,0.63529,0.01176}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0.52in,0.49in)},
scale only axis,
xmin=0,
xmax=73.5,
xlabel style={font=\color{white!15!black}},
xlabel={${t}_{c}$},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of UAVs at $e_6$}
]
\draw[draw=none, only marks, fill=mycolor1] (axis cs:0,0) rectangle (axis cs:12.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.6,0) rectangle (axis cs:12.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.8,0) rectangle (axis cs:14.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:14.7,0) rectangle (axis cs:15.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.5,0) rectangle (axis cs:15.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.8,0) rectangle (axis cs:16.8,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:16.8,0) rectangle (axis cs:17.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.5,0) rectangle (axis cs:17.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.6,0) rectangle (axis cs:18.5,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:18.5,0) rectangle (axis cs:19.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.5,0) rectangle (axis cs:19.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.7,0) rectangle (axis cs:20.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:20.8,0) rectangle (axis cs:21.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:21.8,0) rectangle (axis cs:23.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.3,0) rectangle (axis cs:23.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.5,0) rectangle (axis cs:24.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:24.5,0) rectangle (axis cs:25.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:25.8,0) rectangle (axis cs:25.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.9,0) rectangle (axis cs:26.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.3,0) rectangle (axis cs:26.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.8,0) rectangle (axis cs:27.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.8,0) rectangle (axis cs:27.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:27.3,0) rectangle (axis cs:28,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28,0) rectangle (axis cs:28.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28.9,0) rectangle (axis cs:29.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.5,0) rectangle (axis cs:29.6,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.6,0) rectangle (axis cs:29.9,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.9,0) rectangle (axis cs:30,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:30,0) rectangle (axis cs:31,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31,0) rectangle (axis cs:31.3,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31,0) rectangle (axis cs:31.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31.3,0) rectangle (axis cs:32,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:31.3,0) rectangle (axis cs:32,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32,0) rectangle (axis cs:32.3,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32,0) rectangle (axis cs:32.3,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.3,0) rectangle (axis cs:32.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32.3,0) rectangle (axis cs:32.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.5,0) rectangle (axis cs:33.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32.5,0) rectangle (axis cs:33.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:33.9,0) rectangle (axis cs:34.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:33.9,0) rectangle (axis cs:34.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.5,0) rectangle (axis cs:34.6,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.5,0) rectangle (axis cs:34.6,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.6,0) rectangle (axis cs:34.8,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.6,0) rectangle (axis cs:34.8,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.8,0) rectangle (axis cs:34.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.8,0) rectangle (axis cs:34.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.9,0) rectangle (axis cs:35.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.9,0) rectangle (axis cs:35.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:35.5,0) rectangle (axis cs:36,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:35.5,0) rectangle (axis cs:36,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:35.5,1) rectangle (axis cs:36,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36,0) rectangle (axis cs:36.3,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:36,0) rectangle (axis cs:36.3,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:36,1) rectangle (axis cs:36.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.3,0) rectangle (axis cs:36.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:36.3,0) rectangle (axis cs:36.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:36.3,1) rectangle (axis cs:36.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.5,0) rectangle (axis cs:37,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:36.5,0) rectangle (axis cs:37,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:36.5,1) rectangle (axis cs:37,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37,0) rectangle (axis cs:37.3,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37,0) rectangle (axis cs:37.3,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37,1) rectangle (axis cs:37.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.3,0) rectangle (axis cs:37.4,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37.3,0) rectangle (axis cs:37.4,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37.3,1) rectangle (axis cs:37.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.4,0) rectangle (axis cs:37.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.4,0) rectangle (axis cs:37.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.5,0) rectangle (axis cs:38.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.5,0) rectangle (axis cs:38.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.5,0) rectangle (axis cs:38.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:38.5,0) rectangle (axis cs:38.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.9,0) rectangle (axis cs:39.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:38.9,0) rectangle (axis cs:39.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.4,0) rectangle (axis cs:39.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.4,0) rectangle (axis cs:39.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.5,0) rectangle (axis cs:39.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.5,0) rectangle (axis cs:39.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.9,0) rectangle (axis cs:40.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.9,0) rectangle (axis cs:40.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.4,0) rectangle (axis cs:40.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:40.4,0) rectangle (axis cs:40.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.5,0) rectangle (axis cs:41.3,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:40.5,0) rectangle (axis cs:41.3,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.3,0) rectangle (axis cs:41.4,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.3,0) rectangle (axis cs:41.4,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.4,0) rectangle (axis cs:41.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.4,0) rectangle (axis cs:41.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:41.4,2) rectangle (axis cs:41.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.5,0) rectangle (axis cs:42,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.5,0) rectangle (axis cs:42,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:42,0) rectangle (axis cs:43.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:42,0) rectangle (axis cs:43.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:43.5,0) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:43.5,0) rectangle (axis cs:44.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.5,0) rectangle (axis cs:46.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.5,0) rectangle (axis cs:46.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.7,0) rectangle (axis cs:47.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.7,0) rectangle (axis cs:47.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:47.9,0) rectangle (axis cs:48,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:47.9,0) rectangle (axis cs:48,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:48,0) rectangle (axis cs:49.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:48,0) rectangle (axis cs:49.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.5,0) rectangle (axis cs:49.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.5,0) rectangle (axis cs:49.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.7,0) rectangle (axis cs:49.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.7,0) rectangle (axis cs:49.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.9,0) rectangle (axis cs:50,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.9,0) rectangle (axis cs:50,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50,0) rectangle (axis cs:50.4,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50,0) rectangle (axis cs:50.4,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.4,0) rectangle (axis cs:50.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.4,0) rectangle (axis cs:50.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.5,0) rectangle (axis cs:50.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.7,0) rectangle (axis cs:51,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.7,0) rectangle (axis cs:51,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:53.5,0) rectangle (axis cs:54.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:53.5,0) rectangle (axis cs:54.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.5,0) rectangle (axis cs:54.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.5,0) rectangle (axis cs:54.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.7,0) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.7,0) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.9,0) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.9,0) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:55.7,0) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:55.7,0) rectangle (axis cs:56,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:55.7,1) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:56,0) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:56,0) rectangle (axis cs:57,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:56,1) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57,0) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57,0) rectangle (axis cs:57.9,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57,1) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57.9,0) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57.9,0) rectangle (axis cs:58.5,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57.9,1) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,0) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.5,0) rectangle (axis cs:58.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.5,1) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.7,0) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.7,0) rectangle (axis cs:59.4,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.7,1) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.4,0) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.4,0) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.5,0) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.5,0) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.7,0) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.7,0) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:60.7,0) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:60.7,0) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62,0) rectangle (axis cs:62.9,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62,0) rectangle (axis cs:62.9,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62.9,0) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62.9,0) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:63.7,0) rectangle (axis cs:64.5,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:63.7,0) rectangle (axis cs:64.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:70,0) rectangle (axis cs:72.5,0);
\node[right, align=left]
at (axis cs:16,3.7){$N_{e_6,v_3}$}; %{$\text{N}_{\text{e}_\text{6}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor4] (axis cs:15,4) rectangle (axis cs:27,4.2);
\node[right, align=left]
at (axis cs:30.5,3.7){$N_{e_6,v_4}$}; %{$\text{N}_{\text{e}_\text{6}\text{,v}_\text{4}}$};
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,4) rectangle (axis cs:41.5,4.2);
\node[right, align=left]
at (axis cs:45,3.7){$N_{e_6,v_7}$}; %{$\text{N}_{\text{e}_\text{6}\text{,v}_\text{7}}$};
\draw[draw=none, only marks, fill=mycolor2] (axis cs:44,4) rectangle (axis cs:56,4.2);
\node[right, align=left]
at (axis cs:59.5,3.7) {Failure};
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,4) rectangle (axis cs:70.5,4.2);
\end{axis}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none
]
\end{axis}
\end{tikzpicture}%

==> plots/case_v3_v1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.45882,0.73333,0.99216}%
\definecolor{mycolor2}{rgb}{1.00000,0.81176,0.86275}%
\definecolor{mycolor3}{rgb}{0.98824,0.69020,0.00392}%
\definecolor{mycolor4}{rgb}{0.53725,0.63529,0.01176}%
\definecolor{mycolor5}{rgb}{0.49020,0.49804,0.48627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0.534in,0.517in)},
scale only axis,
xmin=0,
xmax=73.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t_c$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Number of UAVs at $v_3$}
]
\draw[draw=none, only marks, fill=mycolor1] (axis cs:0,0) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:0,4) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:0,4) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:0,4) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.6,0) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:12.6,4) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:12.6,4) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:12.6,4) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.8,0) rectangle (axis cs:14.7,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:12.8,4) rectangle (axis cs:14.7,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:12.8,5) rectangle (axis cs:14.7,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:12.8,5) rectangle (axis cs:14.7,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:14.7,0) rectangle (axis cs:15.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:14.7,4) rectangle (axis cs:15.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:14.7,5) rectangle (axis cs:15.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:14.7,5) rectangle (axis cs:15.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.5,0) rectangle (axis cs:15.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:15.5,4) rectangle (axis cs:15.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:15.5,5) rectangle (axis cs:15.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:15.5,5) rectangle (axis cs:15.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.8,0) rectangle (axis cs:16.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:15.8,4) rectangle (axis cs:16.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:15.8,5) rectangle (axis cs:16.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:15.8,5) rectangle (axis cs:16.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:16.8,0) rectangle (axis cs:17.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:16.8,4) rectangle (axis cs:17.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:16.8,5) rectangle (axis cs:17.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:16.8,6) rectangle (axis cs:17.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.5,0) rectangle (axis cs:17.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.5,4) rectangle (axis cs:17.6,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:17.5,5) rectangle (axis cs:17.6,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:17.5,6) rectangle (axis cs:17.6,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.6,0) rectangle (axis cs:18.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.6,4) rectangle (axis cs:18.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:17.6,5) rectangle (axis cs:18.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:17.6,6) rectangle (axis cs:18.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:18.5,0) rectangle (axis cs:19.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:18.5,4) rectangle (axis cs:19.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:18.5,5) rectangle (axis cs:19.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:18.5,5) rectangle (axis cs:19.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.5,0) rectangle (axis cs:19.7,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.5,4) rectangle (axis cs:19.7,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.5,5) rectangle (axis cs:19.7,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:19.5,5) rectangle (axis cs:19.7,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.7,0) rectangle (axis cs:20.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.7,4) rectangle (axis cs:20.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.7,5) rectangle (axis cs:20.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:19.7,5) rectangle (axis cs:20.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:20.8,0) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:20.8,4) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:20.8,4) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:20.8,4) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:21.8,0) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:21.8,4) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:21.8,4) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:21.8,4) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.3,0) rectangle (axis cs:23.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.3,4) rectangle (axis cs:23.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.3,5) rectangle (axis cs:23.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:23.3,5) rectangle (axis cs:23.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.5,0) rectangle (axis cs:24.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.5,4) rectangle (axis cs:24.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.5,5) rectangle (axis cs:24.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:23.5,5) rectangle (axis cs:24.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:24.5,0) rectangle (axis cs:25.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:24.5,4) rectangle (axis cs:25.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:24.5,5) rectangle (axis cs:25.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:24.5,5) rectangle (axis cs:25.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.8,0) rectangle (axis cs:25.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:25.8,4) rectangle (axis cs:25.9,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.8,5) rectangle (axis cs:25.9,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:25.8,5) rectangle (axis cs:25.9,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.9,0) rectangle (axis cs:26.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:25.9,4) rectangle (axis cs:26.3,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.9,6) rectangle (axis cs:26.3,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:25.9,6) rectangle (axis cs:26.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.3,0) rectangle (axis cs:26.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:26.3,4) rectangle (axis cs:26.8,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.3,6) rectangle (axis cs:26.8,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:26.3,6) rectangle (axis cs:26.8,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.8,0) rectangle (axis cs:27.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:26.8,4) rectangle (axis cs:27.3,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.8,6) rectangle (axis cs:27.3,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:26.8,6) rectangle (axis cs:27.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:27.3,0) rectangle (axis cs:28,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:27.3,4) rectangle (axis cs:28,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:27.3,6) rectangle (axis cs:28,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:27.3,6) rectangle (axis cs:28,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28,0) rectangle (axis cs:28.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:28,4) rectangle (axis cs:28.9,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28,6) rectangle (axis cs:28.9,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:28,6) rectangle (axis cs:28.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28.9,0) rectangle (axis cs:29.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:28.9,4) rectangle (axis cs:29.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28.9,6) rectangle (axis cs:29.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:28.9,6) rectangle (axis cs:29.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.5,0) rectangle (axis cs:29.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:29.5,4) rectangle (axis cs:29.6,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,6) rectangle (axis cs:29.6,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:29.5,6) rectangle (axis cs:29.6,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.6,0) rectangle (axis cs:29.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:29.6,4) rectangle (axis cs:29.9,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.6,6) rectangle (axis cs:29.9,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:29.6,6) rectangle (axis cs:29.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.9,0) rectangle (axis cs:30,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:29.9,4) rectangle (axis cs:30,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:30,0) rectangle (axis cs:31,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:30,4) rectangle (axis cs:31,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31,0) rectangle (axis cs:31.3,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:31,4) rectangle (axis cs:31.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31.3,0) rectangle (axis cs:32,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:31.3,4) rectangle (axis cs:32,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31.3,5) rectangle (axis cs:32,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:31.3,6) rectangle (axis cs:32,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32,0) rectangle (axis cs:32.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32,4) rectangle (axis cs:32.3,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32,5) rectangle (axis cs:32.3,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:32,6) rectangle (axis cs:32.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.3,0) rectangle (axis cs:32.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32.3,4) rectangle (axis cs:32.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32.3,5) rectangle (axis cs:32.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:32.3,6) rectangle (axis cs:32.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.5,0) rectangle (axis cs:33.9,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:32.5,4) rectangle (axis cs:33.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:33.9,0) rectangle (axis cs:34.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:33.9,4) rectangle (axis cs:34.5,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:33.9,4) rectangle (axis cs:34.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:33.9,6) rectangle (axis cs:34.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.5,0) rectangle (axis cs:34.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.5,4) rectangle (axis cs:34.6,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.5,4) rectangle (axis cs:34.6,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.5,6) rectangle (axis cs:34.6,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.6,0) rectangle (axis cs:34.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.6,4) rectangle (axis cs:34.8,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.6,4) rectangle (axis cs:34.8,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.6,6) rectangle (axis cs:34.8,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.8,0) rectangle (axis cs:34.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.8,4) rectangle (axis cs:34.9,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.8,4) rectangle (axis cs:34.9,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.8,6) rectangle (axis cs:34.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.9,0) rectangle (axis cs:35.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.9,4) rectangle (axis cs:35.5,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.9,4) rectangle (axis cs:35.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.9,6) rectangle (axis cs:35.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:35.5,0) rectangle (axis cs:36,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:35.5,4) rectangle (axis cs:36,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36,0) rectangle (axis cs:36.3,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:36,4) rectangle (axis cs:36.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.3,0) rectangle (axis cs:36.5,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:36.3,4) rectangle (axis cs:36.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.5,0) rectangle (axis cs:37,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:36.5,4) rectangle (axis cs:37,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37,0) rectangle (axis cs:37.3,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:37,4) rectangle (axis cs:37.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.3,0) rectangle (axis cs:37.4,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37.3,4) rectangle (axis cs:37.4,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.3,5) rectangle (axis cs:37.4,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37.3,5) rectangle (axis cs:37.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.4,0) rectangle (axis cs:37.5,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:37.4,4) rectangle (axis cs:37.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.5,0) rectangle (axis cs:38.5,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:37.5,4) rectangle (axis cs:38.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.5,0) rectangle (axis cs:38.9,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:38.5,4) rectangle (axis cs:38.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.9,0) rectangle (axis cs:39.4,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:38.9,4) rectangle (axis cs:39.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.4,0) rectangle (axis cs:39.5,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:39.4,4) rectangle (axis cs:39.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.5,0) rectangle (axis cs:39.9,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:39.5,4) rectangle (axis cs:39.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.9,0) rectangle (axis cs:40.4,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:39.9,4) rectangle (axis cs:40.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.4,0) rectangle (axis cs:40.5,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:40.4,4) rectangle (axis cs:40.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.5,0) rectangle (axis cs:41.3,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:40.5,4) rectangle (axis cs:41.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.3,0) rectangle (axis cs:41.4,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:41.3,4) rectangle (axis cs:41.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.4,0) rectangle (axis cs:41.5,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:41.4,4) rectangle (axis cs:41.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.5,0) rectangle (axis cs:42,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:41.5,4) rectangle (axis cs:42,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:42,0) rectangle (axis cs:43.5,4);
\draw[draw=none, only marks, fill=mycolor5] (axis cs:42,4) rectangle (axis cs:43.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:43.5,0) rectangle (axis cs:44.5,3);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:43.5,3) rectangle (axis cs:44.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:43.5,5) rectangle (axis cs:44.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:43.5,6) rectangle (axis cs:44.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:44.5,2) rectangle (axis cs:45.3,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:44.5,3) rectangle (axis cs:45.3,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:44.5,4) rectangle (axis cs:45.3,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.3,2) rectangle (axis cs:45.4,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.3,3) rectangle (axis cs:45.4,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.3,4) rectangle (axis cs:45.4,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.4,2) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.4,2) rectangle (axis cs:45.5,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.4,3) rectangle (axis cs:45.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.5,2) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.5,2) rectangle (axis cs:46.3,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.5,3) rectangle (axis cs:46.3,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.3,2) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.3,2) rectangle (axis cs:46.4,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.3,3) rectangle (axis cs:46.4,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.4,2) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.4,2) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.4,2) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.5,0) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.5,2) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.5,2) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.5,2) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.7,0) rectangle (axis cs:47.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.7,2) rectangle (axis cs:47.9,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.7,3) rectangle (axis cs:47.9,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.7,3) rectangle (axis cs:47.9,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:47.9,0) rectangle (axis cs:48,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:47.9,2) rectangle (axis cs:48,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:47.9,3) rectangle (axis cs:48,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:47.9,3) rectangle (axis cs:48,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:48,0) rectangle (axis cs:49.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:48,2) rectangle (axis cs:49.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:48,3) rectangle (axis cs:49.5,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:48,4) rectangle (axis cs:49.5,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.5,0) rectangle (axis cs:49.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.5,2) rectangle (axis cs:49.7,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.5,3) rectangle (axis cs:49.7,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:49.5,4) rectangle (axis cs:49.7,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.7,0) rectangle (axis cs:49.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.7,2) rectangle (axis cs:49.9,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.7,3) rectangle (axis cs:49.9,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:49.7,4) rectangle (axis cs:49.9,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.9,0) rectangle (axis cs:50,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.9,2) rectangle (axis cs:50,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.9,3) rectangle (axis cs:50,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:49.9,4) rectangle (axis cs:50,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50,0) rectangle (axis cs:50.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50,2) rectangle (axis cs:50.4,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50,3) rectangle (axis cs:50.4,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50,4) rectangle (axis cs:50.4,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.4,0) rectangle (axis cs:50.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.4,2) rectangle (axis cs:50.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.4,3) rectangle (axis cs:50.5,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.4,4) rectangle (axis cs:50.5,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.5,0) rectangle (axis cs:50.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.5,2) rectangle (axis cs:50.7,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.5,3) rectangle (axis cs:50.7,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.5,4) rectangle (axis cs:50.7,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.7,0) rectangle (axis cs:51,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.7,2) rectangle (axis cs:51,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.7,3) rectangle (axis cs:51,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.7,5) rectangle (axis cs:51,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:51,2) rectangle (axis cs:52,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:51,3) rectangle (axis cs:52,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:51,5) rectangle (axis cs:52,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52,2) rectangle (axis cs:52.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52,3) rectangle (axis cs:52.5,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:52,4) rectangle (axis cs:52.5,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52.5,2) rectangle (axis cs:53.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52.5,3) rectangle (axis cs:53.5,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:52.5,4) rectangle (axis cs:53.5,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:53.5,0) rectangle (axis cs:54.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:53.5,2) rectangle (axis cs:54.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:53.5,3) rectangle (axis cs:54.5,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:53.5,3) rectangle (axis cs:54.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.5,0) rectangle (axis cs:54.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.5,2) rectangle (axis cs:54.7,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.5,3) rectangle (axis cs:54.7,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.5,4) rectangle (axis cs:54.7,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.7,0) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.7,2) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.7,2) rectangle (axis cs:54.9,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.7,3) rectangle (axis cs:54.9,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.9,0) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.9,2) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.9,2) rectangle (axis cs:55.7,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.9,3) rectangle (axis cs:55.7,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:55.7,0) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:55.7,2) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:55.7,2) rectangle (axis cs:56,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:55.7,3) rectangle (axis cs:56,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:56,0) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:56,2) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:56,2) rectangle (axis cs:57,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:56,3) rectangle (axis cs:57,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57,0) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57,2) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57,2) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57,2) rectangle (axis cs:57.9,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57.9,0) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57.9,2) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57.9,2) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57.9,2) rectangle (axis cs:58.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,0) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.5,2) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.5,2) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.5,2) rectangle (axis cs:58.7,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.7,0) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.7,2) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.7,2) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.7,2) rectangle (axis cs:59.4,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.4,0) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.4,2) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.4,2) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:59.4,2) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.5,0) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.5,2) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.5,2) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:59.5,2) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.7,0) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.7,2) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.7,2) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:59.7,2) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:60.7,0) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:60.7,2) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:60.7,2) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:60.7,2) rectangle (axis cs:62,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62,0) rectangle (axis cs:62.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:62,2) rectangle (axis cs:62.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:62,2) rectangle (axis cs:62.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62,2) rectangle (axis cs:62.9,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62.9,0) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:62.9,1) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:62.9,1) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62.9,1) rectangle (axis cs:63.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:63.7,0) rectangle (axis cs:64.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:70,0) rectangle (axis cs:72.5,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:70,0) rectangle (axis cs:72.5,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:70,0) rectangle (axis cs:72.5,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:70,0) rectangle (axis cs:72.5,0);
\addplot [color=blue, dashdotted, line width=2pt, forget plot]
  table[row sep=crcr]{%
0	6\\
73.5	6\\
};
\node[right, align=left]
at (axis cs:3,8) {$N_R(v_3)$};
%{$\text{N}_\text{R}\text{(v}_\text{3}\text{)}$};
\draw[draw=none, only marks, fill=mycolor1] (axis cs:2,9) rectangle (axis cs:14,9.5);
\node[right, align=left]
at (axis cs:17.5,8) {$N_{e_2,v_3}$};
%{$\text{N}_{\text{e}_\text{2}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor2] (axis cs:16.5,9) rectangle (axis cs:28.5,9.5);
\node[right, align=left]
at (axis cs:32,8) {$N_{e_5,v_3}$};
%{$\text{N}_{\text{e}_\text{5}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31,9) rectangle (axis cs:43,9.5);
\node[right, align=left]
at (axis cs:46.5,8) {$N_{e_6,v_3}$};
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.5,9) rectangle (axis cs:57.5,9.5);
\node[right, align=left]
at (axis cs:61,8) {Failure};
\draw[draw=none, only marks, fill=mycolor5] (axis cs:60,9) rectangle (axis cs:72,9.5);
\node[right, align=left]
at (axis cs:65,5) {$C_{v_3}$};
\end{axis}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none
]
\end{axis}
\end{tikzpicture}%

==> plots/case_v3_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.45882,0.73333,0.99216}%
\definecolor{mycolor2}{rgb}{1.00000,0.81176,0.86275}%
\definecolor{mycolor3}{rgb}{0.98824,0.69020,0.00392}%
\definecolor{mycolor4}{rgb}{0.53725,0.63529,0.01176}%
\definecolor{mycolor5}{rgb}{0.49020,0.49804,0.48627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0.534in,0.517in)},
scale only axis,
xmin=0,
xmax=73.5,
xlabel style={font=\color{white!15!black}},
xlabel={$t_c$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Number of UAVs at $v_3$},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\draw[draw=none, only marks, fill=mycolor1] (axis cs:0,0) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:0,4) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:0,4) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:0,4) rectangle (axis cs:12.6,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.6,0) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:12.6,4) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:12.6,4) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:12.6,4) rectangle (axis cs:12.8,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:12.8,0) rectangle (axis cs:14.7,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:12.8,4) rectangle (axis cs:14.7,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:12.8,5) rectangle (axis cs:14.7,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:12.8,5) rectangle (axis cs:14.7,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:14.7,0) rectangle (axis cs:15.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:14.7,4) rectangle (axis cs:15.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:14.7,5) rectangle (axis cs:15.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:14.7,5) rectangle (axis cs:15.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.5,0) rectangle (axis cs:15.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:15.5,4) rectangle (axis cs:15.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:15.5,5) rectangle (axis cs:15.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:15.5,5) rectangle (axis cs:15.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:15.8,0) rectangle (axis cs:16.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:15.8,4) rectangle (axis cs:16.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:15.8,5) rectangle (axis cs:16.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:15.8,5) rectangle (axis cs:16.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:16.8,0) rectangle (axis cs:17.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:16.8,4) rectangle (axis cs:17.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:16.8,5) rectangle (axis cs:17.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:16.8,6) rectangle (axis cs:17.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.5,0) rectangle (axis cs:17.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.5,4) rectangle (axis cs:17.6,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:17.5,5) rectangle (axis cs:17.6,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:17.5,6) rectangle (axis cs:17.6,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:17.6,0) rectangle (axis cs:18.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:17.6,4) rectangle (axis cs:18.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:17.6,5) rectangle (axis cs:18.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:17.6,6) rectangle (axis cs:18.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:18.5,0) rectangle (axis cs:19.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:18.5,4) rectangle (axis cs:19.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:18.5,5) rectangle (axis cs:19.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:18.5,5) rectangle (axis cs:19.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.5,0) rectangle (axis cs:19.7,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.5,4) rectangle (axis cs:19.7,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.5,5) rectangle (axis cs:19.7,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:19.5,5) rectangle (axis cs:19.7,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:19.7,0) rectangle (axis cs:20.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:19.7,4) rectangle (axis cs:20.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:19.7,5) rectangle (axis cs:20.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:19.7,5) rectangle (axis cs:20.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:20.8,0) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:20.8,4) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:20.8,4) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:20.8,4) rectangle (axis cs:21.8,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:21.8,0) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:21.8,4) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:21.8,4) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:21.8,4) rectangle (axis cs:23.3,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.3,0) rectangle (axis cs:23.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.3,4) rectangle (axis cs:23.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.3,5) rectangle (axis cs:23.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:23.3,5) rectangle (axis cs:23.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:23.5,0) rectangle (axis cs:24.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:23.5,4) rectangle (axis cs:24.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:23.5,5) rectangle (axis cs:24.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:23.5,5) rectangle (axis cs:24.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:24.5,0) rectangle (axis cs:25.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:24.5,4) rectangle (axis cs:25.8,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:24.5,5) rectangle (axis cs:25.8,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:24.5,5) rectangle (axis cs:25.8,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.8,0) rectangle (axis cs:25.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:25.8,4) rectangle (axis cs:25.9,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.8,5) rectangle (axis cs:25.9,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:25.8,5) rectangle (axis cs:25.9,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:25.9,0) rectangle (axis cs:26.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:25.9,4) rectangle (axis cs:26.3,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:25.9,6) rectangle (axis cs:26.3,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:25.9,6) rectangle (axis cs:26.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.3,0) rectangle (axis cs:26.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:26.3,4) rectangle (axis cs:26.8,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.3,6) rectangle (axis cs:26.8,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:26.3,6) rectangle (axis cs:26.8,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:26.8,0) rectangle (axis cs:27.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:26.8,4) rectangle (axis cs:27.3,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:26.8,6) rectangle (axis cs:27.3,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:26.8,6) rectangle (axis cs:27.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:27.3,0) rectangle (axis cs:28,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:27.3,4) rectangle (axis cs:28,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:27.3,6) rectangle (axis cs:28,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:27.3,6) rectangle (axis cs:28,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28,0) rectangle (axis cs:28.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:28,4) rectangle (axis cs:28.9,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28,6) rectangle (axis cs:28.9,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:28,6) rectangle (axis cs:28.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:28.9,0) rectangle (axis cs:29.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:28.9,4) rectangle (axis cs:29.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:28.9,6) rectangle (axis cs:29.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:28.9,6) rectangle (axis cs:29.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.5,0) rectangle (axis cs:29.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:29.5,4) rectangle (axis cs:29.6,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.5,6) rectangle (axis cs:29.6,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:29.5,6) rectangle (axis cs:29.6,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.6,0) rectangle (axis cs:29.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:29.6,4) rectangle (axis cs:29.9,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.6,6) rectangle (axis cs:29.9,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:29.6,6) rectangle (axis cs:29.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:29.9,0) rectangle (axis cs:30,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:29.9,4) rectangle (axis cs:30,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:29.9,6) rectangle (axis cs:30,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:29.9,6) rectangle (axis cs:30,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:30,0) rectangle (axis cs:31,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:30,4) rectangle (axis cs:31,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:30,6) rectangle (axis cs:31,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:30,6) rectangle (axis cs:31,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31,0) rectangle (axis cs:31.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:31,4) rectangle (axis cs:31.3,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31,6) rectangle (axis cs:31.3,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:31,6) rectangle (axis cs:31.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:31.3,0) rectangle (axis cs:32,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:31.3,4) rectangle (axis cs:32,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31.3,5) rectangle (axis cs:32,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:31.3,5) rectangle (axis cs:32,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32,0) rectangle (axis cs:32.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32,4) rectangle (axis cs:32.3,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32,5) rectangle (axis cs:32.3,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:32,5) rectangle (axis cs:32.3,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.3,0) rectangle (axis cs:32.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32.3,4) rectangle (axis cs:32.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32.3,5) rectangle (axis cs:32.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:32.3,5) rectangle (axis cs:32.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:32.5,0) rectangle (axis cs:33.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:32.5,4) rectangle (axis cs:33.9,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:32.5,5) rectangle (axis cs:33.9,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:32.5,5) rectangle (axis cs:33.9,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:33.9,0) rectangle (axis cs:34.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:33.9,4) rectangle (axis cs:34.5,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:33.9,4) rectangle (axis cs:34.5,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:33.9,4) rectangle (axis cs:34.5,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.5,0) rectangle (axis cs:34.6,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.5,4) rectangle (axis cs:34.6,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.5,4) rectangle (axis cs:34.6,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.5,4) rectangle (axis cs:34.6,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.6,0) rectangle (axis cs:34.8,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.6,4) rectangle (axis cs:34.8,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.6,4) rectangle (axis cs:34.8,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.6,4) rectangle (axis cs:34.8,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.8,0) rectangle (axis cs:34.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.8,4) rectangle (axis cs:34.9,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.8,4) rectangle (axis cs:34.9,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.8,4) rectangle (axis cs:34.9,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:34.9,0) rectangle (axis cs:35.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:34.9,4) rectangle (axis cs:35.5,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:34.9,4) rectangle (axis cs:35.5,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:34.9,4) rectangle (axis cs:35.5,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:35.5,0) rectangle (axis cs:36,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:35.5,4) rectangle (axis cs:36,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:35.5,4) rectangle (axis cs:36,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:35.5,4) rectangle (axis cs:36,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36,0) rectangle (axis cs:36.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:36,4) rectangle (axis cs:36.3,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:36,4) rectangle (axis cs:36.3,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:36,4) rectangle (axis cs:36.3,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.3,0) rectangle (axis cs:36.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:36.3,4) rectangle (axis cs:36.5,4);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:36.3,4) rectangle (axis cs:36.5,4);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:36.3,4) rectangle (axis cs:36.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:36.5,0) rectangle (axis cs:37,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:36.5,4) rectangle (axis cs:37,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:36.5,5) rectangle (axis cs:37,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:36.5,5) rectangle (axis cs:37,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37,0) rectangle (axis cs:37.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37,4) rectangle (axis cs:37.3,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37,5) rectangle (axis cs:37.3,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37,5) rectangle (axis cs:37.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.3,0) rectangle (axis cs:37.4,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37.3,4) rectangle (axis cs:37.4,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.3,5) rectangle (axis cs:37.4,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37.3,5) rectangle (axis cs:37.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.4,0) rectangle (axis cs:37.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37.4,4) rectangle (axis cs:37.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.4,6) rectangle (axis cs:37.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37.4,6) rectangle (axis cs:37.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:37.5,0) rectangle (axis cs:38.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:37.5,4) rectangle (axis cs:38.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:37.5,6) rectangle (axis cs:38.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:37.5,6) rectangle (axis cs:38.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.5,0) rectangle (axis cs:38.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:38.5,4) rectangle (axis cs:38.9,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:38.5,6) rectangle (axis cs:38.9,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:38.5,6) rectangle (axis cs:38.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:38.9,0) rectangle (axis cs:39.4,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:38.9,4) rectangle (axis cs:39.4,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:38.9,6) rectangle (axis cs:39.4,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:38.9,6) rectangle (axis cs:39.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.4,0) rectangle (axis cs:39.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:39.4,4) rectangle (axis cs:39.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.4,6) rectangle (axis cs:39.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:39.4,6) rectangle (axis cs:39.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.5,0) rectangle (axis cs:39.9,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:39.5,4) rectangle (axis cs:39.9,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.5,6) rectangle (axis cs:39.9,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:39.5,6) rectangle (axis cs:39.9,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:39.9,0) rectangle (axis cs:40.4,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:39.9,4) rectangle (axis cs:40.4,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:39.9,6) rectangle (axis cs:40.4,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:39.9,6) rectangle (axis cs:40.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.4,0) rectangle (axis cs:40.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:40.4,4) rectangle (axis cs:40.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:40.4,6) rectangle (axis cs:40.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:40.4,6) rectangle (axis cs:40.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:40.5,0) rectangle (axis cs:41.3,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:40.5,4) rectangle (axis cs:41.3,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:40.5,6) rectangle (axis cs:41.3,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:40.5,6) rectangle (axis cs:41.3,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.3,0) rectangle (axis cs:41.4,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:41.3,4) rectangle (axis cs:41.4,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.3,6) rectangle (axis cs:41.4,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:41.3,6) rectangle (axis cs:41.4,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.4,0) rectangle (axis cs:41.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:41.4,4) rectangle (axis cs:41.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.4,6) rectangle (axis cs:41.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:41.4,6) rectangle (axis cs:41.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:41.5,0) rectangle (axis cs:42,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:41.5,4) rectangle (axis cs:42,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:41.5,6) rectangle (axis cs:42,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:41.5,6) rectangle (axis cs:42,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:42,0) rectangle (axis cs:43.5,4);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:42,4) rectangle (axis cs:43.5,6);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:42,6) rectangle (axis cs:43.5,6);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:42,6) rectangle (axis cs:43.5,6);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:43.5,0) rectangle (axis cs:44.5,3);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:43.5,3) rectangle (axis cs:44.5,5);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:43.5,5) rectangle (axis cs:44.5,5);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:43.5,5) rectangle (axis cs:44.5,5);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:44.5,0) rectangle (axis cs:45.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:44.5,2) rectangle (axis cs:45.3,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:44.5,3) rectangle (axis cs:45.3,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:44.5,3) rectangle (axis cs:45.3,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.3,0) rectangle (axis cs:45.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.3,2) rectangle (axis cs:45.4,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.3,3) rectangle (axis cs:45.4,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.3,3) rectangle (axis cs:45.4,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.4,0) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.4,2) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.4,2) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.4,2) rectangle (axis cs:45.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:45.5,0) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:45.5,2) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:45.5,2) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.5,2) rectangle (axis cs:46.3,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.3,0) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.3,2) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.3,2) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.3,2) rectangle (axis cs:46.4,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.4,0) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.4,2) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.4,2) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.4,2) rectangle (axis cs:46.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.5,0) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.5,2) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.5,2) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.5,2) rectangle (axis cs:46.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:46.7,0) rectangle (axis cs:47.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:46.7,2) rectangle (axis cs:47.9,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:46.7,3) rectangle (axis cs:47.9,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:46.7,3) rectangle (axis cs:47.9,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:47.9,0) rectangle (axis cs:48,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:47.9,2) rectangle (axis cs:48,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:47.9,3) rectangle (axis cs:48,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:47.9,3) rectangle (axis cs:48,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:48,0) rectangle (axis cs:49.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:48,2) rectangle (axis cs:49.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:48,3) rectangle (axis cs:49.5,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:48,3) rectangle (axis cs:49.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.5,0) rectangle (axis cs:49.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.5,2) rectangle (axis cs:49.7,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.5,3) rectangle (axis cs:49.7,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:49.5,3) rectangle (axis cs:49.7,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.7,0) rectangle (axis cs:49.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.7,2) rectangle (axis cs:49.9,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.7,3) rectangle (axis cs:49.9,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:49.7,3) rectangle (axis cs:49.9,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:49.9,0) rectangle (axis cs:50,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:49.9,2) rectangle (axis cs:50,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:49.9,3) rectangle (axis cs:50,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:49.9,3) rectangle (axis cs:50,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50,0) rectangle (axis cs:50.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50,2) rectangle (axis cs:50.4,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50,3) rectangle (axis cs:50.4,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50,3) rectangle (axis cs:50.4,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.4,0) rectangle (axis cs:50.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.4,2) rectangle (axis cs:50.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.4,3) rectangle (axis cs:50.5,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.4,3) rectangle (axis cs:50.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.5,0) rectangle (axis cs:50.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.5,2) rectangle (axis cs:50.7,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.5,3) rectangle (axis cs:50.7,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.5,3) rectangle (axis cs:50.7,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:50.7,0) rectangle (axis cs:51,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:50.7,2) rectangle (axis cs:51,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:50.7,3) rectangle (axis cs:51,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:50.7,3) rectangle (axis cs:51,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:51,0) rectangle (axis cs:52,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:51,2) rectangle (axis cs:52,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:51,3) rectangle (axis cs:52,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:51,3) rectangle (axis cs:52,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52,0) rectangle (axis cs:52.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52,2) rectangle (axis cs:52.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52,3) rectangle (axis cs:52.5,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:52,3) rectangle (axis cs:52.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:52.5,0) rectangle (axis cs:53.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:52.5,2) rectangle (axis cs:53.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:52.5,3) rectangle (axis cs:53.5,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:52.5,3) rectangle (axis cs:53.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:53.5,0) rectangle (axis cs:54.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:53.5,2) rectangle (axis cs:54.5,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:53.5,3) rectangle (axis cs:54.5,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:53.5,3) rectangle (axis cs:54.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.5,0) rectangle (axis cs:54.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.5,2) rectangle (axis cs:54.7,3);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.5,3) rectangle (axis cs:54.7,3);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.5,3) rectangle (axis cs:54.7,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.7,0) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.7,2) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.7,2) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.7,2) rectangle (axis cs:54.9,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:54.9,0) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:54.9,2) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:54.9,2) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:54.9,2) rectangle (axis cs:55.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:55.7,0) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:55.7,2) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:55.7,2) rectangle (axis cs:56,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:55.7,2) rectangle (axis cs:56,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:56,0) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:56,2) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:56,2) rectangle (axis cs:57,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:56,2) rectangle (axis cs:57,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57,0) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57,2) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57,2) rectangle (axis cs:57.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57,2) rectangle (axis cs:57.9,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:57.9,0) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:57.9,2) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:57.9,2) rectangle (axis cs:58.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:57.9,2) rectangle (axis cs:58.5,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.5,0) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.5,2) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.5,2) rectangle (axis cs:58.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.5,2) rectangle (axis cs:58.7,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:58.7,0) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:58.7,2) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:58.7,2) rectangle (axis cs:59.4,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:58.7,2) rectangle (axis cs:59.4,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.4,0) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.4,2) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.4,2) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:59.4,2) rectangle (axis cs:59.5,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.5,0) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.5,2) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.5,2) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:59.5,2) rectangle (axis cs:59.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:59.7,0) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:59.7,2) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:59.7,2) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:59.7,2) rectangle (axis cs:60.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:60.7,0) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:60.7,2) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:60.7,2) rectangle (axis cs:62,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:60.7,2) rectangle (axis cs:62,4);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62,0) rectangle (axis cs:62.9,2);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:62,2) rectangle (axis cs:62.9,2);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:62,2) rectangle (axis cs:62.9,2);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62,2) rectangle (axis cs:62.9,3);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:62.9,0) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:62.9,1) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:62.9,1) rectangle (axis cs:63.7,1);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:62.9,1) rectangle (axis cs:63.7,2);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:63.7,0) rectangle (axis cs:64.5,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:63.7,0) rectangle (axis cs:64.5,1);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:64.5,0) rectangle (axis cs:68.7,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:68.7,0) rectangle (axis cs:70,0);
\draw[draw=none, only marks, fill=mycolor1] (axis cs:70,0) rectangle (axis cs:72.5,0);
\draw[draw=none, only marks, fill=mycolor2] (axis cs:70,0) rectangle (axis cs:72.5,0);
\draw[draw=none, only marks, fill=mycolor3] (axis cs:70,0) rectangle (axis cs:72.5,0);
\draw[draw=none, only marks, fill=mycolor4] (axis cs:70,0) rectangle (axis cs:72.5,0);
\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
73.5	6\\
};
\node[right, align=left]
at (axis cs:3,8){$N_R(v_3)$}; %{$\text{N}_\text{R}\text{(v}_\text{3}\text{)}$};
\draw[draw=none, only marks, fill=mycolor1] (axis cs:2,9) rectangle (axis cs:14,9.5);
\node[right, align=left]
at (axis cs:17.5,8){$N_{e_2,v_3}$}; %{$\text{N}_{\text{e}_\text{2}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor2] (axis cs:16.5,9) rectangle (axis cs:28.5,9.5);
\node[right, align=left]
at (axis cs:32,8){$N_{e_5,v_3}$}; %{$\text{N}_{\text{e}_\text{5}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor3] (axis cs:31,9) rectangle (axis cs:43,9.5);
\node[right, align=left]
at (axis cs:46.5,8){$N_{e_6,v_3}$}; %{$\text{N}_{\text{e}_\text{6}\text{,v}_\text{3}}$};
\draw[draw=none, only marks, fill=mycolor4] (axis cs:45.5,9) rectangle (axis cs:57.5,9.5);
\node[right, align=left]
at (axis cs:61,8) {Failure};
\draw[draw=none, only marks, fill=mycolor5] (axis cs:60,9) rectangle (axis cs:72,9.5);
\node[right, align=left]
at (axis cs:65,5) {$C_{v_3}$};
\end{axis}

\begin{axis}[%
width=7cm,
height=3.8cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/size_time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0.52in,0.42in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={Schedule Size},
ymin=0,
ymax=50,
ytick={0,10,...,50},
ylabel style={align=center}, ylabel=Computation Time \\ (seconds)
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	1.663871583\\
100	3.98503225\\
200	7.29867375\\
300	9.88211875\\
400	14.735578\\
500	19.392094\\
600	23.92268775\\
700	29.382114875\\
800	36.735090291\\
900	42.738392\\
1000	49.006763084\\
};
\addplot [color=black, line width=2.0pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
20	1.663871583\\
100	3.98503225\\
200	7.29867375\\
300	9.88211875\\
400	14.735578\\
500	19.392094\\
600	23.92268775\\
700	29.382114875\\
800	36.735090291\\
900	42.738392\\
1000	49.006763084\\
};
\end{axis}
\end{tikzpicture}%
